Parameterizations for Large-Scale Variational System Identification Using Unconstrained Optimization

This paper details how to parameterize the posterior distribution of state-space systems to generate improved optimization problems for system identification using variational inference. Three different parameterizations of the assumed state-path posterior distribution are proposed based on this representation: time-varying, steady-state, and convolution smoother; each resulting in a different parameter estimator. In contrast to existing methods for variational system identification, the proposed estimators can be implemented with unconstrained optimization methods. Furthermore, when applied to mini-batches in conjunction with stochastic optimization, the convolution-smoother formulation enables identification of large linear and nonlinear state-space systems from very large datasets. For linear systems, the method achieves the same performance as the inherently sequential prediction-error methods using an embarrassingly parallel algorithm that benefits from large speedups when computed in modern graphical processing units (GPUs). The ability of the proposed estimators to identify large models, work with large datasets split into mini-batches, and work in parallel on GPUs make them well-suited for identifying deep models for applications in systems and control.

==> block-diagram.tikz.tex <==
\begin{tikzpicture}[
    block/.style={rectangle, draw, align=left, thick},
    system block/.style={
      block, draw=blue!40!black, text=blue!30!black, top color=white, bottom color=blue!50!black!20,
    },
    model block/.style={
      block, draw=red!40!black, text=red!30!black, top color=white, bottom color=red!50!black!20,
    },
    oper block/.style={
      block, draw=orange!40!black, text=orange!30!black, top color=white, bottom color=orange!50!black!20,
    },
    opt block/.style={
      block, draw=teal!40!black, text=teal!30!black, top color=white, bottom color=teal!50!black!20,
    },
    sum/.style={
      circle, very thick, draw=green!50!black!50,
      top color=white, bottom color=green!50!black!20
    },
    sum sign/.style={font=\tiny, inner sep=1.6pt},
    signal node/.style={circle, fill, inner sep=1pt},
    signal label/.style={font=\footnotesize, right, align=left, at start},
    population signal/.style={double, >=implies},
  ]
  
  \node[system block, minimum height=2.5\baselineskip] at (0, 0) (sys) {System};
  
  \node[
    below=0.5 of sys.south west, model block, anchor=north west,
  ] (meas mdl) {Measurement\\Model};

  \node[below=1.5 of meas mdl.west, model block, anchor=west] (trans mdl) {Transition\\Model};
  
  \draw[<-] ($(sys.north west)!.25!(sys.south west)$) 
    -- ++(-2, 0)
    node[signal label, at end] {disturbances\\};

  \draw[<-] ($(sys.north west)!.75!(sys.south west)$) 
    -- ++(-2, 0)
    node[signal label, at end] {inputs\\}
    node[signal node, pos=0.2] (u1) {};

  \draw[population signal, ->] (meas mdl.east) 
    -- ++(1.5, 0)
    node[sum, right] (sy) {}
    node[at end, below left, sum sign] {$-$}
    node[signal label] {model\\output};
  
  \draw[population signal, ->] (sy)
    -- ++(1.5, 0)
    node[model block, anchor=west] (yerr mdl) {Meas. Error\\Model}
    node[signal label] {meas.\\error};

  \node[
    model block, anchor=north west
  ] at (trans mdl.north -| yerr mdl.west) (xerr mdl) {Trans. Error\\Model};
    
  \draw[population signal, ->] (trans mdl) 
    -- (xerr mdl)
    node[signal label] {state transition\\error};

  \node[sum] at (sys -| sy) (noise sum) {};

  \draw[->] (sys)
    -- (noise sum)
    node[at end, above left, sum sign] {$+$}
    node[signal label] {output\\};
  
  \draw[->] (noise sum)
    -- (sy)
    node[at end, above right, sum sign] {$+$}
    node[signal label, below right] {measured\\output};

  \draw[<-] (noise sum.north)
    -- ++(0, 0.5)
    node[signal label, near end] {noise}
    node[at start, above right, sum sign] {$+$};

  \draw[->] (u1)
    |- ($(meas mdl.north west)!.25!(meas mdl.south west)$)
    node[signal node, midway] (u2) {};

  \draw[->] (u2)
    |- ($(trans mdl.north west)!.25!(trans mdl.south west)$);

  \draw[population signal, ->] (xerr mdl.east)
    -- ++(2, 0)
    node[signal label] {transition\\log-density}
    node[sum, at end, right] (log-dens sum) {}
    node[sum sign, at end, above left] {$+$};

  \draw[population signal, ->] (yerr mdl.east)
    -| (log-dens sum.north)
    node[sum sign, at end, above right] {$+$}
    node[signal label] {measurement\\log-likelihood};

  \draw[population signal, ->] (log-dens sum)
    -- ++(0, -1.5)
    node[signal label, at end, above left, align=right] {complete-data\\log-density}
    node[oper block, below] (avg) {Population\\Mean};
   
  \draw[->] (avg.west)
    -- ++(-3, 0)
    node[sum, left] (elbo sum) {}
    node[sum sign, above right, at end] {$+$}
    node[signal label, left, align=right] {avg.\ complete-data\\log-density};

  \draw[<-] (elbo sum.west)
    -- ++(-1.5, 0)
    node[oper block, at end, left] (entro) {Entropy}
    node[signal label, at end] {entropy\\}
    node[sum sign, at start, above left] {$+$};

  \draw[->] (elbo sum.south)
    -- ++(0, -1)
    node[signal label, below left, align=right] {evidence\\lower bound}
    node[opt block, below, minimum height=3\baselineskip] (opt) {Optimization\\Method};

  \draw[->] ($(opt.north west)!.8!(opt.south west)$)
    -- ++(-6.3, 0)
    node[signal label, left] {model parameters\\}
    |- ($(trans mdl.north west)!.5!(trans mdl.south west)$)
    node[signal node, midway] (npar) {};

  \draw[->] (npar)
    |- ($(meas mdl.north west)!.5!(meas mdl.south west)$);

  \draw[->] (npar)
    |- ($(xerr mdl.south west)!.5!(yerr mdl.north west)-(0.3, 0)$)
    node[signal node, midway] {}
    node[signal node, at end] (npar2) {}
    |- ($(yerr mdl.west)!.5!(yerr mdl.south west)$);

  \draw[->] (npar2)
    |- ($(xerr mdl.west)!.5!(xerr mdl.north west)$);

  \draw[->] ($(opt.north west)!.2!(opt.south west)$)
    -- ++(-2.8, 0)
    node[signal label, left, align=right] {posterior state-path\\population parameters}
    |- (entro.west)
    node[signal node, midway] (npop) {};

  \draw[->] (npop)
    -- ++(-0.5, 0)
    node[oper block, left] (samp) {Sampling};

  \draw[population signal, ->] (samp.west)
    -- ++(-0.5, 0)
    |- ($(trans mdl.north west)!.75!(trans mdl.south west)$)
    node[signal node, midway] (nsamp) {}
    node[signal label, pos=.25] {posterior state-path\\samples};

  \draw[population signal, ->] (nsamp)
    |- ($(meas mdl.north west)!.75!(meas mdl.south west)$);
\end{tikzpicture}

==> complete-net.tikz.tex <==
\begin{tikzpicture}[bayesnet/.style={circle, draw, inner sep=0.5mm}]
  \node[bayesnet] (x0) {$x_0$};

  \foreach \i in {1,...,4} {
    \tikzmath{\iprev = \i - 1;}
    \draw [->] (x\iprev) -- ++(0.5, 0)
      node[bayesnet, anchor=west] (x\i) {$x_{\i}$};
  }

  \foreach \i in {0,...,4} {
    \draw [->] (x\i) -- ++(0, 0.5)
      node[bayesnet, anchor=south] (y\i) {$y_{\i}$};
  }

  \draw [->] (x4) -- ++(0.5, 0)
    node[anchor=west] {...};
\end{tikzpicture}

==> duffing-perr.tikz.tex <==
\begin{tikzpicture}
  \begin{groupplot}[
      group style={
        group size=2 by 3, 
        x descriptions at=edge bottom,
        y descriptions at=edge left,
        horizontal sep=2mm,
        vertical sep=0.6cm,
      }, 
      height=2.2cm, width=0.45\textwidth, scale only axis,
      xmode=log, ymode=log, grid=major, ymax=0.3, ymin=0.002,
      error bars/y dir=both, error bars/y explicit,
      cycle list={
        {red, mark=o}, {blue, mark=star}, {cyan, mark=square}, 
        {orange, mark=diamond}, {teal, mark=triangle}, 
        {brown, mark=10-pointed star}, {green!25!black, mark=pentagon},
      }
    ]
    \pgfplotstableread{duffing-transient.plot}\transtbl
    \pgfplotstableread{duffing-steady-state.plot}\sstbl
    \pgfplotstableread{duffing-sk-21.plot}\skatbl
    \pgfplotstableread{duffing-sk-51.plot}\skbtbl
    \pgfplotstableread{duffing-sk-101.plot}\skctbl
    \pgfplotstableread{duffing-sk-201.plot}\skdtbl
    \pgfplotstableread{duffing-PEM.plot}\pemtbl

    \nextgroupplot[
      legend columns=7, 
      legend style={at={(1, 1.3)},anchor=south},
      title=$\alpha$ error, ymin=0.003
    ]
    \addplot+[only marks, xshift=-4pt] 
      table [x=N_med, y=a_med, y error minus=a_low, y error plus=a_high] 
      {\transtbl};
    \addlegendentry{time-varying~~~}

    \addplot+[only marks, xshift=-2pt] 
      table [x=N_med, y=a_med, y error minus=a_low, y error plus=a_high] 
      {\sstbl};
    \addlegendentry{steady-state~~~}

    \addplot+[only marks, xshift=0pt] 
      table [x=N_med, y=a_med, y error minus=a_low, y error plus=a_high] 
      {\skatbl};
    \addlegendentry{cs-10~~~}

    \addplot+[only marks, xshift=2pt] 
      table [x=N_med, y=a_med, y error minus=a_low, y error plus=a_high] 
      {\skbtbl};
    \addlegendentry{cs-25~~~}

    \addplot+[only marks, xshift=4pt] 
      table [x=N_med, y=a_med, y error minus=a_low, y error plus=a_high] 
      {\skctbl};
    \addlegendentry{cs-50~~~}

    \addplot+[only marks, xshift=6pt] 
      table [x=N_med, y=a_med, y error minus=a_low, y error plus=a_high] 
      {\skdtbl};
    \addlegendentry{cs-100~~~}

    \addplot+[only marks, xshift=8pt] 
      table [x=N_med, y=a_med, y error minus=a_low, y error plus=a_high] 
      {\pemtbl};
    \addlegendentry{PEM~~~}

    \nextgroupplot[title=$\beta$ error, ymin=0.003]
    \addplot+[only marks, xshift=-4pt] 
      table [x=N_med, y=b_med, y error minus=b_low, y error plus=b_high] 
      {\transtbl};

    \addplot+[only marks, xshift=-2pt] 
      table [x=N_med, y=b_med, y error minus=b_low, y error plus=b_high] 
      {\sstbl};

    \addplot+[only marks, xshift=0pt] 
      table [x=N_med, y=b_med, y error minus=b_low, y error plus=b_high] 
      {\skatbl};

    \addplot+[only marks, xshift=2pt] 
      table [x=N_med, y=b_med, y error minus=b_low, y error plus=b_high] 
      {\skbtbl};

    \addplot+[only marks, xshift=4pt] 
      table [x=N_med, y=b_med, y error minus=b_low, y error plus=b_high] 
      {\skctbl};

    \addplot+[only marks, xshift=6pt] 
      table [x=N_med, y=b_med, y error minus=b_low, y error plus=b_high] 
      {\skdtbl};

    \addplot+[only marks, xshift=8pt] 
      table [x=N_med, y=b_med, y error minus=b_low, y error plus=b_high] 
      {\pemtbl};

    \nextgroupplot[title=$\delta$ error]
    \addplot+[only marks, xshift=-4pt] 
      table [x=N_med, y=d_med, y error minus=d_low, y error plus=d_high] 
      {\transtbl};

    \addplot+[only marks, xshift=-2pt] 
      table [x=N_med, y=d_med, y error minus=d_low, y error plus=d_high] 
      {\sstbl};

    \addplot+[only marks, xshift=0pt] 
      table [x=N_med, y=d_med, y error minus=d_low, y error plus=d_high] 
      {\skatbl};

    \addplot+[only marks, xshift=2pt] 
      table [x=N_med, y=d_med, y error minus=d_low, y error plus=d_high] 
      {\skbtbl};

    \addplot+[only marks, xshift=4pt] 
      table [x=N_med, y=d_med, y error minus=d_low, y error plus=d_high] 
      {\skctbl};

    \addplot+[only marks, xshift=6pt] 
      table [x=N_med, y=d_med, y error minus=d_low, y error plus=d_high] 
      {\skdtbl};

    \addplot+[only marks, xshift=8pt] 
      table [x=N_med, y=d_med, y error minus=d_low, y error plus=d_high] 
      {\pemtbl};

    \nextgroupplot[title=$\gamma$ error]
    \addplot+[only marks, xshift=-4pt] 
      table [x=N_med, y=g_med, y error minus=g_low, y error plus=g_high] 
      {\transtbl};

    \addplot+[only marks, xshift=-2pt] 
      table [x=N_med, y=g_med, y error minus=g_low, y error plus=g_high] 
      {\sstbl};

    \addplot+[only marks, xshift=0pt] 
      table [x=N_med, y=g_med, y error minus=g_low, y error plus=g_high] 
      {\skatbl};

    \addplot+[only marks, xshift=2pt] 
      table [x=N_med, y=g_med, y error minus=g_low, y error plus=g_high] 
      {\skbtbl};

    \addplot+[only marks, xshift=4pt] 
      table [x=N_med, y=g_med, y error minus=g_low, y error plus=g_high] 
      {\skctbl};

    \addplot+[only marks, xshift=6pt] 
      table [x=N_med, y=g_med, y error minus=g_low, y error plus=g_high] 
      {\skdtbl};

    \addplot+[only marks, xshift=8pt] 
      table [x=N_med, y=g_med, y error minus=g_low, y error plus=g_high] 
      {\pemtbl};

    \nextgroupplot[
      title=$\varsigma_w$ error, ymax=2, xlabel=Number of samples $N$,
    ]
    \addplot+[only marks, xshift=-4pt] 
      table [x=N_med, y=logstd_w_med, y error minus=logstd_w_low, y error plus=logstd_w_high] 
      {\transtbl};

    \addplot+[only marks, xshift=-2pt] 
      table [x=N_med, y=logstd_w_med, y error minus=logstd_w_low, y error plus=logstd_w_high] 
      {\sstbl};

    \addplot+[only marks, xshift=0pt] 
      table [x=N_med, y=logstd_w_med, y error minus=logstd_w_low, y error plus=logstd_w_high] 
      {\skatbl};

    \addplot+[only marks, xshift=2pt] 
      table [x=N_med, y=logstd_w_med, y error minus=logstd_w_low, y error plus=logstd_w_high] 
      {\skbtbl};

    \addplot+[only marks, xshift=4pt] 
      table [x=N_med, y=logstd_w_med, y error minus=logstd_w_low, y error plus=logstd_w_high] 
      {\skctbl};

    \addplot+[only marks, xshift=6pt] 
      table [x=N_med, y=logstd_w_med, y error minus=logstd_w_low, y error plus=logstd_w_high] 
      {\skdtbl};

    \nextgroupplot[
      title=$\varsigma_v$ error, ymax=2, xlabel=Number of samples $N$,
    ]
    \addplot+[only marks, xshift=-4pt] 
      table [x=N_med, y=logstd_v_med, y error minus=logstd_v_low, y error plus=logstd_v_high] 
      {\transtbl};

    \addplot+[only marks, xshift=-2pt] 
      table [x=N_med, y=logstd_v_med, y error minus=logstd_v_low, y error plus=logstd_v_high] 
      {\sstbl};

    \addplot+[only marks, xshift=0pt] 
      table [x=N_med, y=logstd_v_med, y error minus=logstd_v_low, y error plus=logstd_v_high] 
      {\skatbl};

    \addplot+[only marks, xshift=2pt] 
      table [x=N_med, y=logstd_v_med, y error minus=logstd_v_low, y error plus=logstd_v_high] 
      {\skbtbl};

    \addplot+[only marks, xshift=4pt] 
      table [x=N_med, y=logstd_v_med, y error minus=logstd_v_low, y error plus=logstd_v_high] 
      {\skctbl};

    \addplot+[only marks, xshift=6pt] 
      table [x=N_med, y=logstd_v_med, y error minus=logstd_v_low, y error plus=logstd_v_high] 
      {\skdtbl};
  \end{groupplot}
\end{tikzpicture}

==> duffing-sigma-hist.tikz.tex <==
\begin{tikzpicture}
  \begin{groupplot}[
      group style={
        group size=1 by 2, 
        x descriptions at=edge bottom,
        y descriptions at=edge left,
        horizontal sep=2mm,
        vertical sep=2mm,
      }, 
      height=1.5cm, width=0.8\columnwidth, scale only axis,
      grid=major, xmin=15, xmax=35,
      cycle list={
        {brown, dashdotted}, {cyan}, {green!40!black, dashdotdotted},
      }
    ]
    \pgfplotstableread{duffing-sim.plot}\simtbl
    \pgfplotstableread{duffing-meas.plot}\meastbl
    \pgfplotstableread{duffing-sk-101-xbar.plot}\sktbl
    \pgfplotstableread{duffing-transient-xbar.plot}\transtbl
    \pgfplotstableread{duffing-steady-state-xbar.plot}\sstbl
    
    \nextgroupplot[
      ylabel=$X_1$, 
      legend columns=5, legend style={at={(1, 1.05)},anchor=south east},
      tick label style={
        /pgf/number format/fixed, /pgf/number format/precision=3
      },
    ]
    \addplot+[no marks, thick]
      table [x=t, y=stdx1] {\sktbl};
    \addlegendentry{sg-50}

    \addplot+[no marks, thick]
      table [x=t, y=stdx1] {\transtbl};
    \addlegendentry{time-varying~~~}

    \addplot+[no marks, thick]
      table [x=t, y=stdx1] {\sstbl};
    \addlegendentry{steady-state~~~}

    \nextgroupplot[
      ylabel=$X_2$, xlabel=time $t$,
      tick label style={/pgf/number format/fixed}
    ]
    \addplot+[no marks, thick]
      table [x=t, y=stdx2] {\sktbl};
    \addplot+[no marks, thick]
      table [x=t, y=stdx2] {\transtbl};
    \addplot+[no marks, thick]
      table [x=t, y=stdx2] {\sstbl};

  \end{groupplot}
\end{tikzpicture}

==> duffing-t.tikz.tex <==
\begin{tikzpicture}
  \begin{loglogaxis}[
      height=4cm, width=\columnwidth,
      xmode=log, ymode=log, grid=major, 
      minor ytick={1e1,1e3,1e5}, yminorgrids=true,
      xlabel=Number of samples $N$, ylabel={time [s]},
      error bars/y dir=both, error bars/y explicit,
      legend columns=3,
      legend style={at={(1, 1.05)},anchor=south east},
      cycle list={
        {red, mark=o}, {blue, mark=star}, {cyan, mark=square}, 
        {orange, mark=diamond}, {teal, mark=triangle}, 
        {brown, mark=10-pointed star}
      }
    ]
    \pgfplotstableread{duffing-transient.plot}\transtbl
    \pgfplotstableread{duffing-steady-state.plot}\sstbl
    \pgfplotstableread{duffing-sk-21.plot}\skatbl
    \pgfplotstableread{duffing-sk-51.plot}\skbtbl
    \pgfplotstableread{duffing-sk-101.plot}\skctbl
    \pgfplotstableread{duffing-sk-201.plot}\skdtbl
    
    \addplot+[only marks, xshift=-6pt] 
      table [x=N_med, y=opt_time_med, y error minus=opt_time_low, y error plus=opt_time_high] 
      {\transtbl};
    \addlegendentry{time-varying~~~}

    \addplot+[only marks, xshift=-3pt] 
      table [x=N_med, y=opt_time_med, y error minus=opt_time_low, y error plus=opt_time_high] 
      {\sstbl};
    \addlegendentry{steady-state~~~}

    \addplot+[only marks, xshift=0pt] 
      table [x=N_med, y=opt_time_med, y error minus=opt_time_low, y error plus=opt_time_high] 
      {\skatbl};
    \addlegendentry{cs-10~~~}

    \addplot+[only marks, xshift=3pt] 
      table [x=N_med, y=opt_time_med, y error minus=opt_time_low, y error plus=opt_time_high] 
      {\skbtbl};
    \addlegendentry{cs-25~~~}

    \addplot+[only marks, xshift=6pt] 
      table [x=N_med, y=opt_time_med, y error minus=opt_time_low, y error plus=opt_time_high] 
      {\skctbl};
    \addlegendentry{cs-50~~~}

    \addplot+[only marks, xshift=9pt] 
      table [x=N_med, y=opt_time_med, y error minus=opt_time_low, y error plus=opt_time_high] 
      {\skdtbl};
    \addlegendentry{cs-100~~~}
  \end{loglogaxis}
\end{tikzpicture}

==> duffing-time-hist.tikz.tex <==
\begin{tikzpicture}
  \begin{groupplot}[
      group style={
        group size=1 by 2, 
        x descriptions at=edge bottom,
        y descriptions at=edge left,
        horizontal sep=2mm,
        vertical sep=2mm,
      }, 
      height=1.5cm, width=0.8\columnwidth, scale only axis,
      grid=major, xmin=15, xmax=35,
      cycle list={
        {red, mark size=0.5pt, mark=*}, {blue}, {brown, dashdotted},
        {cyan, dashed}, {green!40!black, dashdotdotted},        
      }
    ]
    \pgfplotstableread{duffing-sim.plot}\simtbl
    \pgfplotstableread{duffing-meas.plot}\meastbl
    \pgfplotstableread{duffing-sk-101-xbar.plot}\sktbl
    \pgfplotstableread{duffing-transient-xbar.plot}\transtbl
    \pgfplotstableread{duffing-steady-state-xbar.plot}\sstbl

    \nextgroupplot[
      legend columns=3, ylabel=$X_1$,
      legend style={at={(1, 1.05)},anchor=south east},
    ]

    \addplot+[only marks]
      table [x=t, y=y] {\meastbl};
    \addlegendentry{measured~~~}
    \label{plt:time-hist-meas}

    \addplot+[no marks]
      table [x=t, y=x1] {\simtbl};
    \addlegendentry{simulated~~~}
    \label{plt:time-hist-sim}

    \addplot+[no marks]
      table [x=t, y=x1] {\sktbl};
    \addlegendentry{sg-50}
    \label{plt:time-hist-sk}

    \addplot+[no marks]
      table [x=t, y=x1] {\transtbl};
    \addlegendentry{time-varying~~~}
    \label{plt:time-hist-trans}

    \addplot+[no marks]
      table [x=t, y=x1] {\sstbl};
    \addlegendentry{steady-state}
    \label{plt:time-hist-ss}


    \nextgroupplot[height=2cm, ylabel=$X_2$]
    \addplot+[no marks, draw=none]
      table [x=t, y=x2] {\simtbl}; %Dummy measurement

    \addplot+[no marks]
      table [x=t, y=x2] {\simtbl};

    \addplot+[no marks]
      table [x=t, y=x2] {\sktbl};

    \addplot+[no marks]
      table [x=t, y=x2] {\transtbl};

    \addplot+[no marks]
      table [x=t, y=x2] {\sstbl};
  \end{groupplot}
\end{tikzpicture}

==> factor-graph.tikz.tex <==
\begin{tikzpicture}[
    bayesnet/.style={circle, draw, inner sep=0.5mm},
    factor/.style={rectangle, fill=black, inner sep=1mm},
  ]
  \node[bayesnet] (x0) {$x_0$};

  \foreach \i in {1,...,4} {
    \tikzmath{\iprev = \i - 1;}
    \draw [-] (x\iprev) -- ++(0.5, 0)
      node[bayesnet, anchor=west] (x\i) {$x_{\i}$}
      node[midway, factor] {};
  }

  \foreach \i in {0,...,4} {
    \draw [-] (x\i) -- ++(0, 0.5)
      node[factor, anchor=south] {};
  }

  \draw [-] (x4.east) -- ++(0.5, 0)
    node[anchor=west] {...}
    node[midway, factor] {};
\end{tikzpicture}

==> linsys-eratio.tikz.tex <==
\begin{tikzpicture}
  \begin{groupplot}[
      group style={
        group size=1 by 1, 
        vertical sep=2.3cm,
      },
      boxplot, boxplot/draw direction=y,
      ymode=log, ytick={1e-4, 1e-3, 1e-2, 1e-1, 1e0, 1e1},
      height=4cm, width=0.95\textwidth,
      ylabel={IER},
      grid=major,
      xtick={1,...,8}, xticklabel style={align=center},
      cycle list={red,blue,black,brown,teal,orange,violet,cyan},
    ]
    
    \nextgroupplot[
      title={Linear system impulse response error ratio with mini-batching},
      xticklabels={
        GVI\\$\nx=5$\\$\ninp=2$\\$\ny=2$,    PEM\\$\nx=5$\\$\ninp=2$\\$\ny=2$,
        GVI\\$\nx=10$\\$\ninp=4$\\$\ny=4$,   PEM\\$\nx=10$\\$\ninp=4$\\$\ny=4$,
        GVI\\$\nx=20$\\$\ninp=8$\\$\ny=8$,   PEM\\$\nx=20$\\$\ninp=8$\\$\ny=8$,
        GVI\\$\nx=40$\\$\ninp=16$\\$\ny=16$, PEM\\$\nx=40$\\$\ninp=16$\\$\ny=16$,
      },
      ymin=1e-4, table/y index=5, 
      mark size=1pt,
    ]
    \addplot+ table[] {linsys-1-gvi.plot};
    \addplot+ table[] {linsys-1-pem.plot};
    \addplot+ table[] {linsys-2-gvi.plot};
    \addplot+ table[] {linsys-2-pem.plot};
    \addplot+ table[] {linsys-4-gvi.plot};
    \addplot+ table[] {linsys-4-pem.plot};
    \addplot+ table[] {linsys-8-gvi.plot};
    \addplot+ table[] {linsys-8-pem.plot};
  \end{groupplot}
\end{tikzpicture}

==> linsys-t.tikz.tex <==
\begin{tikzpicture}
  \begin{loglogaxis}[
      height=4cm, width=\columnwidth,
      xmode=log, ymode=log, grid=major, 
      xlabel=Number of samples $N$, ylabel={time [s]},
      ytick={1e-3, 1e-2, 1e-1, 1e0, 1e1, 1e2},
      legend columns=2, legend style={at={(1, 1.05)},anchor=south east},
      %cycle list={
      %  {red, mark=o}, {blue, mark=star}, {cyan, mark=square}, 
      %  {orange, mark=diamond}, {teal, mark=triangle}, 
      %  {brown, mark=10-pointed star}
      %}
    ]
    %\pgfplotstableread{linsys-time-0-pem-cpu.plot}\smallpemcputbl
    %\pgfplotstableread{linsys-time-0-pem-gpu.plot}\smallpemgputbl
    %\pgfplotstableread{linsys-time-0-gvi-cpu.plot}\smallgvicputbl
    %\pgfplotstableread{linsys-time-0-gvi-gpu.plot}\smallgvigputbl
    \pgfplotstableread{linsys-time-1-pem-cpu.plot}\largepemcputbl
    \pgfplotstableread{linsys-time-1-pem-gpu.plot}\largepemgputbl
    \pgfplotstableread{linsys-time-1-gvi-cpu.plot}\largegvicputbl
    \pgfplotstableread{linsys-time-1-gvi-gpu.plot}\largegvigputbl
    
    \addplot+ table [x index=3, y index=5] {\largegvigputbl};
    \addlegendentry{GVI on GPU~~~}

    \addplot+ table [x index=3, y index=5] {\largegvicputbl};
    \addlegendentry{GVI on CPU~~~}

    \addplot+ table [x index=3, y index=5] {\largepemcputbl};
    \addlegendentry{PEM on CPU~~~}

    \addplot+ table [x index=3, y index=5] {\largepemgputbl};
    \addlegendentry{PEM on GPU~~~}
  \end{loglogaxis}
\end{tikzpicture}

==> posterior-net.tikz.tex <==
\begin{tikzpicture}[bayesnet/.style={circle, draw, inner sep=0.5mm}]
  \node[bayesnet] (x0) {$x_0$};

  \foreach \i in {1,...,4} {
    \tikzmath{\iprev = \i - 1;}
    \draw [->] (x\iprev) -- ++(0.5, 0)
      node[bayesnet, anchor=west] (x\i) {$x_{\i}$};
  }

  \draw [->] (x4) -- ++(0.5, 0)
    node[anchor=west] {...};
\end{tikzpicture}

==> ssest-eratio.tikz.tex <==
\begin{tikzpicture}
  \begin{groupplot}[
      group style={
        group size=1 by 1, 
        vertical sep=2.3cm,
      },
      boxplot, boxplot/draw direction=y,
      ymode=log, ytick={1e-4, 1e-3, 1e-2, 1e-1, 1e0, 1e1},
      height=4cm, width=0.95\textwidth,
      ylabel={IER},
      grid=major,
      xtick={1,...,8}, xticklabel style={align=center},
      cycle list={red,blue,black,brown,teal,orange,violet,cyan},
    ]
    
    \nextgroupplot[
      title={Linear system impulse response error ratio with \texttt{ssest}},
      xticklabels={
        est.\ $\theta_0$\\$\nx=5$\\$\ninp=2$\\$\ny=2$,    null $\theta_0$\\$\nx=5$\\$\ninp=2$\\$\ny=2$,
        est.\ $\theta_0$\\$\nx=10$\\$\ninp=4$\\$\ny=4$,   null $\theta_0$\\$\nx=10$\\$\ninp=4$\\$\ny=4$,
        est.\ $\theta_0$\\$\nx=20$\\$\ninp=8$\\$\ny=8$,   null $\theta_0$\\$\nx=20$\\$\ninp=8$\\$\ny=8$,
        est.\ $\theta_0$\\$\nx=40$\\$\ninp=16$\\$\ny=16$, null $\theta_0$\\$\nx=40$\\$\ninp=16$\\$\ny=16$,
      },
      ymax=2, table/y index=2, 
      mark size=1pt,
    ]
    \addplot+ table[] {linsys-1-initialized.plot};
    \addplot+ table[] {linsys-1-nullsys0.plot};
    \addplot+ table[] {linsys-2-initialized.plot};
    \addplot+ table[] {linsys-2-nullsys0.plot};
    \addplot+ table[] {linsys-4-initialized.plot};
    \addplot+ table[] {linsys-4-nullsys0.plot};
    \addplot+ table[] {linsys-8-initialized.plot};
    \addplot+ table[] {linsys-8-nullsys0.plot};
  \end{groupplot}
\end{tikzpicture}
